Gain More for Less: The Surprising Benefits of QoS Management in Constrained NDN Networks

Quality of Service (QoS) in the IP world mainly manages forwarding resources, i.e., link capacities and buffer spaces. In addition, Information Centric Networking (ICN) offers resource dimensions such as in-network caches and forwarding state. In constrained wireless networks, these resources are scarce with a potentially high impact due to lossy radio transmission. In this paper, we explore the two basic service qualities (i) prompt and (ii) reliable traffic forwarding for the case of NDN. The resources we take into account are forwarding and queuing priorities, as well as the utilization of caches and of forwarding state space. We treat QoS resources not only in isolation, but correlate their use on local nodes and between network members. Network-wide coordination is based on simple, predefined QoS code points. Our findings indicate that coordinated QoS management in ICN is more than the sum of its parts and exceeds the impact QoS can have in the IP world.

==> figs/all_successes.tex <==
\tikzexternalenable
\tikzsetnextfilename{all-successes}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=6 by 2,
      horizontal sep=0.20cm,
      vertical sep=1.25cm,
    },
    xmin=3.0,xmax=32.0,ymin=0.5,ymax=12.5,
    width=0.22\textwidth,
    height=0.22\textwidth,
    colormap/viridis,
    enlargelimits=false,
    axis on top,
    point meta min=0,
    point meta max=100,
    x tick label style={major tick length=0pt},
    xtick = {5,10,15,20,25,30},
    ytick = {2,4,6,8,10,12},
    xticklabels={5, 10, 15, 20, 25, 30},
    xticklabel style = {align=center},
    title style={anchor=north,yshift=0.75cm,},
    ]

    \nextgroupplot[align=center,title={Regular\\\it (Cache always)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config1_CS5-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Cache always)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config3_CS5-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Cache probab.)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config15_CS5-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Regular\\\it (Cache always)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config1_CS5-10s5s-ssuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Cache always)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config3_CS5-10s5s-ssuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Cache probab.)},colorbar,colorbar style={anchor=north west,xshift=-0.3cm,ylabel={Success Rate [\%]},ylabel style={yshift=0.15cm},height=2.54*\pgfkeysvalueof{/pgfplots/parent axis width}}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config15_CS5-10s5s-ssuccesses.csv};
%
    \nextgroupplot[align=center]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config7_PIT5-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config8_PIT5-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config9_PIT5-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config7_PIT5-10s5s-ssuccesses.csv};
    \nextgroupplot[yticklabels={},align=center]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config8_PIT5-10s5s-ssuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,]%colorbar,colorbar style={anchor=north west,xshift=-0.2cm,ylabel={Success Rate [\%]},ylabel style={yshift=0.15cm}}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config9_PIT5-10s5s-ssuccesses.csv};

  \end{groupplot}
  \path (group c1r1.north west) -- (group c3r1.north east) node[midway,above=1.0cm,anchor=south] {Actuator Initiated Traffic};
  \path (group c4r1.north west) -- (group c6r1.north east) node[midway,above=1.0cm,anchor=south] {Gateway Initiated Traffic};
  \path (group c1r1.south west) -- (group c6r1.south east) node[midway,below=0.5cm,anchor=north] {PIT Size [Maximum \# of Entries]};
  \path (group c1r2.south west) -- (group c6r2.south east) node[midway,below=0.5cm,anchor=north] {CS Size [Maximum \# of Entries]};
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=0.5cm,anchor=south] {Rank [Hops]};
  \node[rotate=90,anchor=south east] at ([xshift=-0.57cm]group c1r1.north west) {\it Scenario 1};
  \node[rotate=90,anchor=south west] at ([xshift=-0.57cm]group c1r2.south west) {\it Scenario 2};
\end{tikzpicture}
\tikzexternaldisable

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/baseline.tex <==
%\tikzexternalenable
%\tikzsetnextfilename{baseline}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=2 by 2,
      horizontal sep=0.25cm,
      vertical sep=0.25cm,
    },
    height=3.5cm,
    width=0.53\textwidth,
    no markers,
    xtick align=inside,
    xtick pos=left,
    xtick={5,10,15,20},
    axis on top,
    title style={yshift=-0.2cm},
    ]
    \nextgroupplot[xticklabels={},ymin=0,ymax=650,xmin=0,xmax=20,title={Outgoing Requests at Gateway}]
    \addplot[draw=black,fill=Pastel1-B] table [x index=0, y index=1] {data/baseline_sa_config1_pit5_CS5.csv} \closedcycle;
    \draw[draw=black,densely dashed,thick] ({axis cs:9,0}|-{rel axis cs:0,1}) -- ({axis cs:9,0}|-{rel axis cs:0,0});
    \draw[draw=black,densely dashed,thick] ({axis cs:19,0}|-{rel axis cs:0,1}) -- ({axis cs:19,0}|-{rel axis cs:0,0});
    \node[font=\footnotesize,align=center] at ({axis cs:4.65,0}|-{rel axis cs:0,0.38}) {Without Actuator Traffic};
    \node[font=\footnotesize,align=center] at ({axis cs:14,0}|-{rel axis cs:0,0.38}) {With Actuator Traffic};
    \node[font=\footnotesize,align=center,anchor=north west] at ({rel axis cs:0.01,1}) {Regular\\\it Always / LRU};
    \nextgroupplot[yticklabels={},xticklabels={},ymin=0,ymax=650,xmin=0,xmax=20,title={Incoming Responses at Gateway}]
    \addplot [black,fill=Pastel1-B] table [x index=0, y index=2] {data/baseline_sa_config1_pit5_CS5.csv} \closedcycle;
    \draw[draw=black,densely dashed,thick] ({axis cs:9,0}|-{rel axis cs:0,1}) -- ({axis cs:9,0}|-{rel axis cs:0,0});
    \draw[draw=black,densely dashed,thick] ({axis cs:19,0}|-{rel axis cs:0,1}) -- ({axis cs:19,0}|-{rel axis cs:0,0});
    \node[font=\footnotesize,align=center] at ({axis cs:4.65,0}|-{rel axis cs:0,0.38}) {Without Actuator Traffic};
    \node[font=\footnotesize,align=center] at ({axis cs:14,0}|-{rel axis cs:0,0.38}) {With Actuator Traffic};
    \node[font=\footnotesize,align=center,anchor=north west] at ({rel axis cs:0.01,1}) {Regular\\\it Always / LRU};

    \nextgroupplot[ymin=0,ymax=650,xmin=0,xmax=20]
    \addplot [black,fill=Pastel1-B] table [x index=0, y index=1] {data/baseline_sa_config3_pit5_CS5.csv} \closedcycle;
    \draw[draw=black,densely dashed,thick] ({axis cs:9,0}|-{rel axis cs:0,1}) -- ({axis cs:9,0}|-{rel axis cs:0,0});
    \draw[draw=black,densely dashed,thick] ({axis cs:19,0}|-{rel axis cs:0,1}) -- ({axis cs:19,0}|-{rel axis cs:0,0});
    \node[font=\footnotesize,align=center] at ({axis cs:4.65,0}|-{rel axis cs:0,0.38}) {Without Actuator Traffic};
    \node[font=\footnotesize,align=center] at ({axis cs:14,0}|-{rel axis cs:0,0.38}) {With Actuator Traffic};
    \node[font=\footnotesize,align=center,anchor=north west] at ({rel axis cs:0.01,1}) {Prompt \& Reliable\\\it Always / LRU};

    \nextgroupplot[yticklabels={},ymin=0,ymax=650,xmin=0,xmax=20]
    \addplot [black,fill=Pastel1-B] table [x index=0, y index=2] {data/baseline_sa_config3_pit5_CS5.csv} \closedcycle;
    \draw[draw=black,densely dashed,thick] ({axis cs:9,0}|-{rel axis cs:0,1}) -- ({axis cs:9,0}|-{rel axis cs:0,0});
    \draw[draw=black,densely dashed,thick] ({axis cs:19,0}|-{rel axis cs:0,1}) -- ({axis cs:19,0}|-{rel axis cs:0,0});
    \node[font=\footnotesize,align=center] at ({axis cs:4.65,0}|-{rel axis cs:0,0.38}) {Without Actuator Traffic};
    \node[font=\footnotesize,align=center] at ({axis cs:14,0}|-{rel axis cs:0,0.38}) {With Actuator Traffic};
    \node[font=\footnotesize,align=center,anchor=north west] at ({rel axis cs:0.01,1}) {Prompt \& Reliable\\\it Always / LRU};
  \end{groupplot}
  \path (group c1r2.south west) -- (group c2r2.south east) node[midway,below=0.5cm,anchor=north] {Duration [min]};
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=0.55cm,anchor=south] {Packet Rate [$\frac{\#}{min}$]};
\end{tikzpicture}
%\tikzexternaldisable
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/pitdecorrelation.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{arrows.meta,calc,colorbrewer,patterns}

\begin{document}

\tikzset{
  pit/.style = { minimum width=1.75cm,minimum height=1.25cm,draw,rounded corners,label={[anchor=north,font=\bfseries,yshift=-0.1cm]above:PIT}, fill=Pastel2-F },
  pite/.style = { rounded corners=1pt,minimum width=0.3cm, minimum height=0.4cm, inner sep=0pt, anchor=south, draw=black },
  piteleft/.style = { pite, yshift=0.2cm, xshift=-0.40cm },
  pitemid/.style = { pite, yshift=0.2cm },
  piteright/.style = { pite, yshift=0.2cm, xshift=0.40cm },
  pite0/.style = { piteleft, fill=Pastel1-A },
  pite1/.style = { pitemid, fill=Pastel1-B, postaction={ pattern=crosshatch } },
  pite2/.style = { piteright, fill=Pastel1-C, postaction={ pattern=north west lines } },
  pite3/.style = { piteleft, fill=Pastel1-B, postaction={ pattern=crosshatch } },
  pite4/.style = { pitemid, fill=Pastel1-D, postaction={ pattern=north east lines } },
  pite5/.style = { piteright, fill=Pastel1-E, postaction={ pattern=crosshatch dots } },
  pite6/.style = { piteleft, fill=Pastel1-A },
  pite7/.style = { pitemid, fill=Pastel1-D, postaction={ pattern=north east lines } },
  pite8/.style = { piteright, fill=Pastel1-E, postaction={ pattern=crosshatch dots } },
}

\begin{tikzpicture}[>={Latex}]
  \node[pit] (pit0) at (-3.30cm,0) {};
  \node[pit] (pit1) at (0,0) {};
  \node[pit] (pit2) at (3.30cm,0) {};
  \node[pite0] at (pit0.south) {};
  \node[pite1] at (pit0.south) {};
  \node[pite2] at (pit0.south) {};
  \node[pite3] at (pit1.south) {};
  \node[pite4] at (pit1.south) {};
  \node[pite5] at (pit1.south) {};
  \node[pite6] (s1) at (pit2.south) {};
  \node[pite7] (s2) at (pit2.south) {};
  \node[pite8] at (pit2.south) {};

  \draw[-] ([yshift=0.3cm]pit2.west) -- node[pos=1,font=\bfseries\ttfamily\large,inner sep=0pt] {x} ([yshift=0.3cm,xshift=-0.15cm]pit1.east);
  \path ([yshift=0.3cm]pit2.west) -- node[pite,pos=0.5,anchor=center,fill=Pastel1-A] {} ([yshift=0.3cm]pit1.east);
  \draw[->] ([yshift=-0.3cm]pit2.west) -- node[pite,pos=0.5,anchor=center,fill=Pastel1-D,postaction={ pattern=north east lines}] {} ([yshift=-0.3cm]pit1.east);
  \draw[-] ([yshift=-0.3cm]pit1.west) -- node[pos=1,font=\bfseries\ttfamily\large,inner sep=0pt] {x} ([yshift=-0.3cm,xshift=-0.15cm]pit0.east);
  \path ([yshift=-0.3cm]pit1.west) -- node[pite,pos=0.5,anchor=center,fill=Pastel1-D,postaction={ pattern=north east lines}] {} ([yshift=-0.3cm]pit0.east);
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/qosdim.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{arrows.meta,calc}

\begin{document}

\begin{tikzpicture}
  \draw[-{Latex[scale=2]}] (-0.5cm,0) -- node[below,sloped] {Latency} ++(8.5cm,0);
  \draw[-{Latex[scale=2]}] (0,-0.5cm) -- node[above,sloped,pos=0.55] {Reliability} ++(0,2.5cm);
  \node[font=\bfseries] at (2.15cm,0.5cm) {$\langle$ Regular, Prompt $\rangle$};
  \node[font=\bfseries] at (2.15cm,1.25cm) {$\langle$ Reliable, Prompt $\rangle$};
  \node[font=\bfseries] at (5.75cm,0.5cm) {$\langle$ Regular, Regular $\rangle$};
  \node[font=\bfseries] at (5.75cm,1.25cm) {$\langle$ Reliable, Regular $\rangle$};
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/resources.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{arrows.meta,calc,colorbrewer,patterns,shapes}

\begin{document}

\tikzset{
  pit/.style = { minimum width=1.75cm,minimum height=1.25cm,draw,rounded corners,label={[anchor=north,font=\bfseries,yshift=-0.1cm]above:PIT}, fill=Pastel2-F, inner sep=0pt},
  pite/.style = { rounded corners=1pt,minimum width=0.3cm, minimum height=0.4cm, inner sep=0pt, anchor=south, draw=black },
  piteleft/.style = { pite, yshift=0.15cm, xshift=-0.45cm },
  pitemid/.style = { pite, yshift=0.15cm },
  piteright/.style = { pite, yshift=0.15cm, xshift=0.45cm },
  pite0/.style = { piteleft, fill=Pastel2-B },
  pite1/.style = { pitemid, fill=Pastel2-B },
  pite2/.style = { piteright, fill=Pastel2-F },
  cs/.style = {draw,cylinder,minimum width=1.25cm,minimum height=0.70cm,shape border rotate=90,inner sep=3pt,cylinder uses custom fill, cylinder body fill=Pastel2-F,cylinder end fill=Pastel2-F!50},
  queue/.style = { draw, cylinder, minimum width=0.75cm,minimum height=2.15cm,inner sep=3pt,cylinder uses custom fill, cylinder body fill=Pastel2-F, cylinder end fill=Pastel2-F!50 },
  packet/.style = { queue, minimum width=0.5cm,minimum height=0.4cm,inner sep=3pt,cylinder uses custom fill, cylinder body fill=Pastel2-B, cylinder end fill=Pastel2-B!50,anchor=west },
}

\begin{tikzpicture}[>={Latex}]
  \node[queue] (q0) at (0.0cm,0.5cm) {};
  \node[queue,label={[anchor=north,font=\bfseries,xshift=-0.45cm,yshift=-0.05cm]below:{Forwarding Queues}}] (q1) at (0.0cm,-0.5cm) {};
  \node[packet] (p1) at ([xshift=0.2cm]q0.west) {};
  \node[packet] (p2) at ([xshift=0.35cm]p1.west) {};
  \node[packet] (pd1) at ([xshift=0.2cm]q1.west) {};
  \node[packet] (pd2) at ([xshift=0.35cm]pd1.west) {};
  \node[packet] (pd3) at ([xshift=0.35cm]pd2.west) {};
  \node[packet,anchor=west] (p7) at ([xshift=-1.2cm]$(q0.west)!0.5!(q1.west)$) {};
  \node[packet,anchor=west] (p8) at ([xshift=-0.1cm]p7.east) {};
  \draw[->] (p8) -- (q0);
  \draw[->] (p8) -- (q1);

  \node[pit,anchor=west] (pit0) at ([xshift=0.8cm]$(q0.east)!0.5!(q1.east)$) {};
  \node[pite0] at (pit0.south) {};
  \node[pite1] at (pit0.south) {};
  \node[pite2] at (pit0.south) {};

  \node[cs,cylinder body fill=Pastel2-B,cylinder end fill=Pastel2-B!50,font=\bfseries\small,anchor=west] (cs0) at ([xshift=0.8cm,yshift=-0.5cm]pit0.east) {};
  \node[cs,anchor=south,yshift=-0.150cm,cylinder body fill=Pastel2-B,cylinder end fill=Pastel2-B!50] (cs1) at (cs0.north) {};
  \node[cs,anchor=south,yshift=-0.150cm] (cs2) at (cs1.north) {};
  \node[font=\bfseries] at (cs2) {CS};

  \draw[thick] ([xshift=-0.2cm,yshift=1.0cm]p7.west) coordinate (a) -- ++(0cm,0.3cm) coordinate (b) -- node[pos=0.5,fill=white] {IP Resources} ([xshift=0.2cm]b -| q0.east) -- ++(0cm,-0.3cm);
  \draw[thick] ([xshift=-0.2cm,yshift=-1.3cm]p7.west) coordinate (a) -- ++(0cm,-0.3cm) coordinate (b) -- node[pos=0.5,fill=white] {NDN Resources} ([xshift=0.2cm]b -| cs0.east) -- ++(0cm,0.3cm);
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/scenario1_goodputs.tex <==
\documentclass[crop,tikz,border=0.1cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{colorbrewer}

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.25cm,
      vertical sep=0.25cm,
    },
    height=4cm,
    width=0.37\textwidth,
    no markers,
    xtick align=inside,
    xtick pos=left,
    axis on top,
    title style={anchor=north,yshift=1cm},
    legend style={at={(0.5,0.1)}, anchor=south,font=\small,legend columns=3,/tikz/every even column/.append style={column sep=0.1cm}},
    ]
    \nextgroupplot[ymin=0,ymax=6,xmin=0,xmax=18,xticklabels={},align=center,title={Regular\\\it Always / LRU},cycle list name=color]
    \addplot+[solid] table [x index=0, y index=1] {data/sa_config1_pit5_CS20_goodputs.csv};
    \addplot+[densely dashed] table [x index=0, y index=1] {data/sa_config1_pit15_CS20_goodputs.csv};
    \addplot+[densely dashdotted] table [x index=0, y index=1] {data/sa_config1_pit30_CS20_goodputs.csv};
    \nextgroupplot[yticklabels={},ymin=0,ymax=6,xmin=0,xmax=18,xticklabels={},align=center,title={Prompt \& Rel\\\it Always / LRU},cycle list name=color]
    \addplot+[solid] table [x index=0, y index=1] {data/sa_config3_pit5_CS20_goodputs.csv};
    \addplot+[densely dashed] table [x index=0, y index=1] {data/sa_config3_pit15_CS20_goodputs.csv};
    \addplot+[densely dashdotted] table [x index=0, y index=1] {data/sa_config3_pit30_CS20_goodputs.csv};
    \legend{PIT5, PIT15, PIT30};
    \nextgroupplot[yticklabels={},ymin=0,ymax=6,xmin=0,xmax=18,align=center,xticklabels={},title={Prompt \& Rel\\\it Probab. / LRU},cycle list name=color]
    \addplot+[solid] table [x index=0, y index=1] {data/sa_config15_pit5_CS20_goodputs.csv};
    \addplot+[densely dashed] table [x index=0, y index=1] {data/sa_config15_pit15_CS20_goodputs.csv};
    \addplot+[densely dashdotted] table [x index=0, y index=1] {data/sa_config15_pit30_CS20_goodputs.csv};

    \nextgroupplot[ymin=0,ymax=0.6,xmin=0,xmax=18,title={},cycle list name=color]
    \foreach \i in {2,...,31} {
      \addplot+[solid] table [x index=0, y index=\i] {data/sa_config1_pit5_CS20_goodputs.csv};
      \addplot+[densely dashed] table [x index=0, y index=\i] {data/sa_config1_pit15_CS20_goodputs.csv};
      \addplot+[densely dashdotted] table [x index=0, y index=\i] {data/sa_config1_pit30_CS20_goodputs.csv};
    }
    \nextgroupplot[ymin=0,ymax=0.6,xmin=0,xmax=18,title={},yticklabels={},cycle list name=color]
    \foreach \i in {2,...,31} {
      \addplot+[solid] table [x index=0, y index=\i] {data/sa_config3_pit5_CS20_goodputs.csv};
      \addplot+[densely dashed] table [x index=0, y index=\i] {data/sa_config3_pit15_CS20_goodputs.csv};
      \addplot+[densely dashdotted] table [x index=0, y index=\i] {data/sa_config3_pit30_CS20_goodputs.csv};
    }
    \nextgroupplot[ymin=0,ymax=0.6,xmin=0,xmax=18,title={},yticklabels={},cycle list name=color]
    \foreach \i in {2,...,31} {
      \addplot+[solid] table [x index=0, y index=\i] {data/sa_config15_pit5_CS20_goodputs.csv};
      \addplot+[densely dashed] table [x index=0, y index=\i] {data/sa_config15_pit15_CS20_goodputs.csv};
      \addplot+[densely dashdotted] table [x index=0, y index=\i] {data/sa_config15_pit30_CS20_goodputs.csv};
    }
  \end{groupplot}
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=0.5cm,anchor=south] {Goodput [$\frac{KiB}{min}$]};
  \path (group c1r2.south west) -- (group c3r2.south east) node[midway,below=0.8cm,anchor=north] {Duration [min]};
  \path (group c1r1.south west) -- (group c1r1.north west) node[midway,above=1.17cm,anchor=base,sloped,align=center,font=\small] {Gateway};
  \path (group c1r2.south west) -- (group c1r2.north west) node[midway,above=1.17cm,anchor=base,sloped,align=center,font=\small] {Actuators};
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figs/scenario1_goodputs_cs5.tex <==
\tikzexternalenable
\tikzsetnextfilename{scenario1-goodputs-cs5}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.25cm,
      vertical sep=1.00cm,
    },
    height=3.5cm,
    width=0.38\textwidth,
    no markers,
    boxplot/draw direction=y,
    xtick align=inside,
    xtick pos=left,
    axis on top,
    title style={anchor=north,yshift=0.4cm},
    legend style={at={(0.5,0.1)}, anchor=south,font=\small,legend columns=3,/tikz/every even column/.append style={column sep=0.1cm}},
    ]
    \nextgroupplot[ymin=0,ymax=6,xmin=0,xmax=18,align=center,title={Regular \it (Cache always)}]
    \addplot+[solid,blue] table [x index=0, y index=1] {data/sa_config1_pit5_CS5_goodputs.csv};
    \addplot+[densely dashdotted,red] table [x index=0, y index=1] {data/sa_config1_pit30_CS5_goodputs.csv};
    \nextgroupplot[yticklabels={},ymin=0,ymax=6,xmin=0,xmax=18,align=center,title={Prompt \& Reliable \it (Cache always)}]
    \addplot+[solid,blue] table [x index=0, y index=1] {data/sa_config3_pit5_CS5_goodputs.csv};
    \addplot+[densely dashdotted,red] table [x index=0, y index=1] {data/sa_config3_pit30_CS5_goodputs.csv};
    \legend{PIT5, PIT30};
    \nextgroupplot[yticklabels={},ymin=0,ymax=6,xmin=0,xmax=18,align=center,title={Prompt \& Reliable \it (Cache probab.)}]
    \addplot+[solid,blue] table [x index=0, y index=1] {data/sa_config15_pit5_CS5_goodputs.csv};
    \addplot+[densely dashdotted,red] table [x index=0, y index=1] {data/sa_config15_pit30_CS5_goodputs.csv};

    \nextgroupplot[ymin=0,ymax=0.6,xmin=0,xmax=26,xtick={2,4,6,8,10,12,15,17,19,21,23,25},xticklabels={2,4,6,8,10,12,2,4,6,8,10,12}]
    \node[font=\small,anchor=north] at ({rel axis cs:0.25,0.95}) {PIT5};
    \node[font=\small,anchor=north] at ({rel axis cs:0.75,0.95}) {PIT30};
    \draw[draw=black] ({axis cs:13,0}|-{rel axis cs:0,1}) -- ({axis cs:13,0}|-{rel axis cs:0,0});
    \foreach \i [count=\xi from 1] in {2,...,13} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-A, draw=black] table[y index=\i] {data/sa_config1_pit5_CS5_goodputboxes.csv};
    }
    \foreach \i [count=\xi from 14]in {2,...,13} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-B, draw=black] table[y index=\i] {data/sa_config1_pit30_CS5_goodputboxes.csv};
    }
    \nextgroupplot[ymin=0,ymax=0.6,xmin=0,xmax=26,yticklabels={},xtick={2,4,6,8,10,12,15,17,19,21,23,25},xticklabels={2,4,6,8,10,12,2,4,6,8,10,12}]
    \node[font=\small,anchor=north] at ({rel axis cs:0.25,0.95}) {PIT5};
    \node[font=\small,anchor=north] at ({rel axis cs:0.75,0.95}) {PIT30};
    \draw[draw=black] ({axis cs:13,0}|-{rel axis cs:0,1}) -- ({axis cs:13,0}|-{rel axis cs:0,0});
    \foreach \i [count=\xi from 1] in {2,...,13} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-A, draw=black] table[y index=\i] {data/sa_config3_pit5_CS5_goodputboxes.csv};
    }
    \foreach \i [count=\xi from 14]in {2,...,13} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-B, draw=black] table[y index=\i] {data/sa_config3_pit30_CS5_goodputboxes.csv};
    }
    \nextgroupplot[ymin=0,ymax=0.6,xmin=0,xmax=26,yticklabels={},xtick={2,4,6,8,10,12,15,17,19,21,23,25},xticklabels={2,4,6,8,10,12,2,4,6,8,10,12}]
    \node[font=\small,anchor=north] at ({rel axis cs:0.25,0.95}) {PIT5};
    \node[font=\small,anchor=north] at ({rel axis cs:0.75,0.95}) {PIT30};
    \draw[draw=black] ({axis cs:13,0}|-{rel axis cs:0,1}) -- ({axis cs:13,0}|-{rel axis cs:0,0});
    \foreach \i [count=\xi from 1] in {2,...,13} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-A, draw=black] table[y index=\i] {data/sa_config15_pit5_CS5_goodputboxes.csv};
    }
    \foreach \i [count=\xi from 14]in {2,...,13} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-B, draw=black] table[y index=\i] {data/sa_config15_pit30_CS5_goodputboxes.csv};
    }
  \end{groupplot}
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=0.5cm,anchor=south] {Goodput [$\frac{KiB}{min}$]};
  \path (group c1r2.south west) -- (group c3r2.south east) node[midway,below=0.5cm,anchor=north] {Rank [Hops]};
  \path (group c1r1.south west) -- (group c3r1.south east) node[midway,below=0.4cm,anchor=north] {Duration [min]};
  \path (group c1r1.south west) -- (group c1r1.north west) node[pos=0.80,above=0.75cm,anchor=base,sloped,anchor=center,font=\small] {Gateway};
  \path (group c1r2.south west) -- (group c1r2.north west) node[pos=0.20,above=0.75cm,anchor=base,sloped,anchor=center,font=\small] {Actuators};
\end{tikzpicture}
\tikzexternaldisable

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/scenario1_ttc_pit.tex <==
\documentclass[crop,tikz,border=0.1cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepgfplotslibrary{colorbrewer,groupplots}
\usetikzlibrary{colorbrewer}

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.25cm,
      vertical sep=0.25cm,
    },
    height=4cm,
    width=0.37\textwidth,
    no markers,
    xtick align=inside,
    xtick pos=left,
    xtick={0,2,4,6,8},
    axis on top,
    title style = {yshift=0.85cm, anchor=north,align=center},
    legend style={at={(0.5,0.05)}, anchor=south,font=\scriptsize,legend columns=3,/tikz/every even column/.append style={column sep=0.1cm}},
    ]
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,title={Regular\\\it Always / LRU},xticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config1_CS20_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config1_CS20_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config1_CS20_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config1_CS20_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config1_CS20_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config1_CS20_acdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,title={Prompt \& Rel.\\\it Always / LRU},xticklabels={},cycle list name=color,yticklabels={}]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config3_CS20_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config3_CS20_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config3_CS20_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config3_CS20_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config3_CS20_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config3_CS20_acdf.csv};
    \legend{PIT5, PIT10, PIT15, PIT20, PIT25, PIT30}
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,title={Prompt \& Rel\\\it Probab. / LRU},xticklabels={},cycle list name=color,yticklabels={}]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config15_CS20_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config15_CS20_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config15_CS20_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config15_CS20_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config15_CS20_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config15_CS20_acdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config1_CS20_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config1_CS20_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config1_CS20_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config1_CS20_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config1_CS20_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config1_CS20_scdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config3_CS20_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config3_CS20_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config3_CS20_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config3_CS20_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config3_CS20_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config3_CS20_scdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config15_CS20_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config15_CS20_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config15_CS20_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config15_CS20_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config15_CS20_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config15_CS20_scdf.csv};
  \end{groupplot}
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=0.50cm,anchor=south] {CDF};
  \path (group c1r1.south west) -- (group c1r1.north west) node[midway,above=1.15cm,anchor=base,sloped,align=center,font=\small] {Actuators};
  \path (group c1r2.south west) -- (group c1r2.north west) node[midway,above=1.15cm,anchor=base,sloped,align=center,font=\small] {Gateway};
  \path (group c1r2.south west) -- (group c7r2.south east) node[midway,below=0.75cm,anchor=north] {Time to Completion [s]};

\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/scenario1_ttc_pit_cs5.tex <==
\tikzexternalenable
\tikzsetnextfilename{scenario1-ttc-pit-cs5}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.25cm,
      vertical sep=0.25cm,
    },
    height=3.5cm,
    width=0.38\textwidth,
    no markers,
    xtick align=inside,
    xtick pos=left,
    xtick={0,2,4,6,8},
    axis on top,
    title style = {yshift=0.4cm, anchor=north,align=center},
    legend style={at={(0.5,0.05)}, anchor=south,font=\small,legend columns=3,/tikz/every even column/.append style={column sep=0.1cm}},
    ]
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,title={Regular \it (Cache always)},xticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config1_CS5_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config1_CS5_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config1_CS5_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config1_CS5_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config1_CS5_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config1_CS5_acdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,title={Prompt \& Reliable \it (Cache always)},xticklabels={},cycle list name=color,yticklabels={}]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config3_CS5_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config3_CS5_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config3_CS5_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config3_CS5_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config3_CS5_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config3_CS5_acdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,title={Prompt \& Reliable \it (Cache probab.)},xticklabels={},cycle list name=color,yticklabels={}]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config15_CS5_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config15_CS5_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config15_CS5_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config15_CS5_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config15_CS5_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config15_CS5_acdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config1_CS5_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config1_CS5_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config1_CS5_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config1_CS5_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config1_CS5_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config1_CS5_scdf.csv};
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config3_CS5_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config3_CS5_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config3_CS5_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config3_CS5_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config3_CS5_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config3_CS5_scdf.csv};
    \legend{PIT5, PIT10, PIT15, PIT20, PIT25, PIT30}
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config15_CS5_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config15_CS5_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config15_CS5_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config15_CS5_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config15_CS5_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config15_CS5_scdf.csv};
  \end{groupplot}
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=0.60cm,anchor=south] {CDF};
  \path (group c1r1.south west) -- (group c1r1.north west) node[pos=0.60,above=0.75cm,anchor=base,sloped,align=center,font=\small] {Actuators};
  \path (group c1r2.south west) -- (group c1r2.north west) node[pos=0.40,above=0.75cm,anchor=base,sloped,align=center,font=\small] {Gateway};
  \path (group c1r2.south west) -- (group c3r2.south east) node[midway,below=0.5cm,anchor=north] {Time to Completion [s]};
\end{tikzpicture}
\tikzexternaldisable

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/scenario1_ttc_prompt_reliable.tex <==
\tikzexternalenable
\tikzsetnextfilename{scenario1-ttc-prompt-reliable}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=0.25cm,
      vertical sep=0.4cm,
    },
    height=5cm,
    width=0.38\textwidth,
    /pgfplots/boxplot/whisker range={1.5},
    /pgfplots/boxplot/every median/.style={solid,black},
    boxplot/draw direction=y,
    xtick={1,...,30},
    xmin=0.10, xmax=30.90,
    ymin=0,ymax=575,
    xticklabel style = {font=\small,yshift=0pt},
    xticklabel={\pgfmathparse{mod(\ticknum+1,2)==0?int(\ticknum+1):}\pgfmathresult},
    yticklabel style = {xshift=0pt},
    ylabel style = {yshift=0pt},
    xtick align=inside,
    xtick pos=left,
    ymajorgrids,
    major grid style={line width=0.2pt, draw=gray!50, densely dashed},
    enlargelimits=false,
    title style={anchor=south,yshift=-0.2cm},
    legend style={at={(0.5,0.1)}, anchor=south,font=\small,legend columns=3,/tikz/every even column/.append style={column sep=0.1cm}},
    ]
    \nextgroupplot[align=center,title={Regular \it (Cache always)},ylabel={Time to Completion [ms]}]
    \foreach \i [count=\xi from 1] in {0,...,29} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-A, draw=black,mark=*, mark size=0.5pt,every mark/.append style={fill=white,fill opacity=0,draw=black}] table[skip first n=1,y index=\i] {data/boxconfig1.csv};
    }
    \nextgroupplot[yticklabels={},align=center,title={Reliable \it (Cache always)}]
    \foreach \i [count=\xi from 1] in {0,...,29} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-A, draw=black,mark=*, mark size=0.5pt,every mark/.append style={fill=white,fill opacity=0,draw=black}] table[skip first n=1,y index=\i] {data/boxconfig17.csv};
    }
    \nextgroupplot[yticklabels={},align=center,title={Prompt \it (Cache always)}]
    \foreach \i [count=\xi from 1] in {0,...,29} {
      \addplot[boxplot, boxplot/draw position=\xi, fill=Pastel1-A, draw=black,mark=*, mark size=0.5pt,every mark/.append style={fill=white,fill opacity=0,draw=black}] table[skip first n=1,y index=\i] {data/boxconfig18.csv};
    }
  \end{groupplot}
  \path (group c1r1.south west) -- (group c3r1.south east) node[midway,below=0.5cm,anchor=north] {Nodes sorted by rank [NodeID]};
\end{tikzpicture}
\tikzexternaldisable

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/scenario2_cachehits.tex <==
\documentclass[crop,tikz,border=0.1cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepgfplotslibrary{}
\usetikzlibrary{colorbrewer,patterns}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    width=1.06\columnwidth,
    height=4cm,
    enlargelimits,
    ybar,
    ymax=80,
    ytick={20,40},
    xtick=data,
    symbolic x coords={CS5,CS15,CS30},
    xtick pos=left,
    ylabel={Cache Hit [\%]},
    ylabel style={yshift=-5pt},
    xlabel={Maximum CS Size [\# of Entries]},
    enlarge x limits=0.25,
    legend cell align=left,
    area legend,
    legend style={draw=none,legend columns=2,anchor=north,at={(0.5,0.92)},/tikz/every even column/.append style={column sep=0pt},/tikz/every odd column/.append style={column sep=0pt},inner sep=0pt,outer sep=0pt,font=\small},
    ]
    \addplot[fill=Set3-A,postaction={pattern=crosshatch,pattern color=black!60}] coordinates {(CS5,4) (CS15,11) (CS30,23)};
    \addplot[fill=Set3-B,postaction={pattern=north east lines,pattern color=black!60}] coordinates {(CS5,12) (CS15,24) (CS30,30)};
    \addplot[fill=Set3-C,postaction={pattern=north west lines,pattern color=black!60}] coordinates {(CS5,21) (CS15,34) (CS30,38)};
    \legend{Regular (\it Cache always), Pr. \& Rel. (\it Cache always), Pr. \& Rel. (\it Cache probab.)};
  \end{axis}
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figs/scenario2_ttc.tex <==
\tikzexternalenable
\tikzsetnextfilename{scenario2-ttc}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.25cm,
      vertical sep=0.25cm,
    },
    height=3.5cm,
    width=0.38\textwidth,
    no markers,
    xtick align=inside,
    xtick pos=left,
    xtick={0,2,4,6,8},
    axis on top,
    title style = {yshift=0.4cm, anchor=north,align=center},
    legend style={at={(0.5,0.05)}, anchor=south,font=\small,legend columns=3,/tikz/every even column/.append style={column sep=0.1cm}},
    ]
    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,title={Regular \it (Cache always)},xticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config7_pit5_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config7_pit5_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config7_pit5_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config7_pit5_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config7_pit5_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config7_pit5_acdf.csv};

    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},title={Prompt \& Reliable \it (Cache always)},xticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config8_pit5_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config8_pit5_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config8_pit5_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config8_pit5_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config8_pit5_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config8_pit5_acdf.csv};

    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},title={Prompt \& Reliable \it (Cache probab.)},xticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config9_pit5_acdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config9_pit5_acdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config9_pit5_acdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config9_pit5_acdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config9_pit5_acdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config9_pit5_acdf.csv};

    %%

    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config7_pit5_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config7_pit5_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config7_pit5_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config7_pit5_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config7_pit5_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config7_pit5_scdf.csv};

    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config8_pit5_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config8_pit5_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config8_pit5_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config8_pit5_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config8_pit5_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config8_pit5_scdf.csv};
    \legend{CS5, CS10, CS15, CS20, CS25, CS30}

    \nextgroupplot[ymin=0,ymax=1,xmin=0,xmax=10,yticklabels={},cycle list name=color]
    \addplot+[thick,dotted] table [x index=0, y index=1] {data/sa_config9_pit5_scdf.csv};
    \addplot+[thick,densely dotted] table [x index=0, y index=2] {data/sa_config9_pit5_scdf.csv};
    \addplot+[thick,dashed] table [x index=0, y index=3] {data/sa_config9_pit5_scdf.csv};
    \addplot+[thick,densely dashed] table [x index=0, y index=4] {data/sa_config9_pit5_scdf.csv};
    \addplot+[thick,densely dashdotted] table [x index=0, y index=5] {data/sa_config9_pit5_scdf.csv};
    \addplot+[thick,solid] table [x index=0, y index=6] {data/sa_config9_pit5_scdf.csv};

  \end{groupplot}
  \path (group c1r2.south west) -- (group c1r1.north west) node[midway,sloped,above=0.60cm,anchor=south] {CDF};
  \path (group c1r1.south west) -- (group c1r1.north west) node[pos=0.60,above=0.75cm,anchor=base,sloped,align=center,font=\small] {Actuators};
  \path (group c1r2.south west) -- (group c1r2.north west) node[pos=0.40,above=0.75cm,anchor=base,sloped,align=center,font=\small] {Gateway};
  \path (group c1r2.south west) -- (group c3r2.south east) node[midway,below=0.5cm,anchor=north] {Time to Completion [s]};

\end{tikzpicture}
\tikzexternaldisable

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figs/successes.tex <==
\documentclass[sigconf,crop,tikz,border=0.1cm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{colorbrewer}

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=6 by 1,
      horizontal sep=0.5cm,
    },
    xmin=3.0,xmax=32.0,ymin=0.5,ymax=12.5,
    width=0.2\textwidth,
    height=0.2\textwidth,
    colormap/viridis,
    enlargelimits=false,
    axis on top,
    point meta min=0,
    point meta max=100,
    x tick label style={major tick length=0pt},
    xtick = {5,10,15,20,25,30},
    ytick = {2,4,6,8,10,12},
    xticklabels={5, 10, 15, 20, 25, 30},
    xticklabel style = {align=center},
    title style={anchor=north,yshift=0.75cm,},
    ]

    \nextgroupplot[ylabel={Rank [Hops]},align=center,title={Regular\\\it (Always)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config1_CS20-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Always}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config3_CS20-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Probabilistic)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config15_CS20-10s5s-asuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Regular\\\it (Always)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config1_CS20-10s5s-ssuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Always)}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config3_CS20-10s5s-ssuccesses.csv};
    \nextgroupplot[yticklabels={},align=center,title={Prompt \& Rel.\\\it (Probabilistic)},colorbar,colorbar style={ylabel={Success Rate [\%]}}]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {data/sa_config15_CS20-10s5s-ssuccesses.csv};
  \end{groupplot}
  \path (group c1r1.north west) -- (group c3r1.north east) node[midway,above=1.0cm,anchor=south] {Actuator Initiated Traffic};
  \path (group c4r1.north west) -- (group c6r1.north east) node[midway,above=1.0cm,anchor=south] {Gateway Initiated Traffic};
  \path (group c1r1.south west) -- (group c6r1.south east) node[midway,below=0.5cm,anchor=north] {PIT Size [Maximum \# of Entries]};
\end{tikzpicture}

\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figs/topology.tex <==
%\tikzexternalenable
%\tikzsetnextfilename{topology}
\begin{tikzpicture}[>={Latex},/pgfplots/colormap/viridis]
  \tikzset{
    router/.style={fill=Pastel1-A,draw=black,circle,inner sep=2.5pt},
    gw/.style={router},
    success/.style={
            /pgfplots/color of colormap={#1*10},
            draw=black,
            fill=.,
        },
  }

  \pgfplotscolorbardrawstandalone[colorbar horizontal,
  point meta min=0,point meta max=100,
  colorbar style={
    at={(3cm,1.0cm)},
    width=3cm,
    title={Success Rate [\%]},title style={yshift=-0.2cm},
    x tick label style={major tick length=0pt,font=\small,align=center},
  },]
  \begin{scope}[xscale=1.25,yscale=1.25,
    yshift=-83,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
    \node[gw,success=100] (m3a-96) at (3.5,3.5) {};
    \node[router,success=99] (m3a-99) at ([xshift=-0.5cm,yshift=0.0cm]m3a-96) {};
    \node[router,success=100] (m3a-104) at ([xshift=0.0cm,yshift=-0.5cm]m3a-96) {};
    \node[router,success=100] (m3a-112) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-96) {};
    \node[router,success=99] (m3a-115) at ([xshift=-1.0cm,yshift=-0.5cm]m3a-96) {};
    \node[router,success=10] (m3a-94) at ([xshift=-0.5cm,yshift=-1cm]m3a-96) {};
    \node[router,success=99] (m3a-129) at ([xshift=-0.5cm,yshift=0cm]m3a-115) {};
    \node[router,success=99] (m3a-149) at ([xshift=-0.5cm,yshift=0cm]m3a-129) {};
    \node[router,success=100] (m3a-166) at ([xshift=-0.5cm,yshift=0cm]m3a-149) {};
    \node[router,success=100] (m3a-175) at ([xshift=-0.5cm,yshift=0cm]m3a-166) {};
    \node[router,success=99] (m3a-122) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-115) {};
    \node[router,success=99] (m3a-142) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-129) {};
    \node[router,success=99] (m3a-157) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-149) {};
    \node[router,success=6] (m3a-90) at ([xshift=0cm,yshift=-0.5cm]m3a-94) {};
    \node[router,success=27] (m3a-86) at ([xshift=-0.5cm,yshift=0cm]m3a-90) {};
    \node[router,success=4] (m3a-80) at ([xshift=0cm,yshift=-0.5cm]m3a-90) {};
    \node[router,success=4] (m3a-70) at ([xshift=0cm,yshift=-0.5cm]m3a-80) {};
    \node[router,success=15] (m3a-76) at ([xshift=-0.5cm,yshift=0cm]m3a-80) {};
    \node[router,success=3] (m3a-1) at ([xshift=0cm,yshift=-0.5cm]m3a-70) {};
    \node[router,success=7] (m3a-6) at ([xshift=0cm,yshift=-0.5cm]m3a-1) {};
    \node[router,success=1] (m3a-9) at ([xshift=-0.5cm,yshift=0cm]m3a-1) {};
    \node[router,success=1] (m3a-15) at ([xshift=-0.5cm,yshift=0cm]m3a-9) {};
    \node[router,success=1] (m3a-20) at ([xshift=-0.5cm,yshift=0cm]m3a-15) {};
    \node[router,success=3] (m3a-30) at ([xshift=-0.5cm,yshift=0cm]m3a-20) {};
    \node[router,success=3] (m3a-24) at ([xshift=0cm,yshift=-0.5cm]m3a-15) {};
    \node[router,success=5] (m3a-34) at ([xshift=-0.5cm,yshift=0cm]m3a-24) {};
    \node[router,success=1] (m3a-40) at ([xshift=-0.5cm,yshift=0cm]m3a-30) {};
    \node[router,success=2] (m3a-47) at ([xshift=0cm,yshift=-0.5cm]m3a-40) {};
    \node[router,success=1] (m3a-54) at ([xshift=-0.5cm,yshift=0cm]m3a-40) {};
    \node[router,success=1] (m3a-60) at ([xshift=0cm,yshift=-0.5cm]m3a-54) {};
    \node[router,success=2] (m3a-65) at ([xshift=-0.5cm,yshift=0cm]m3a-54) {};
    \path[]
    (m3a-96) edge (m3a-99)
    (m3a-96) edge (m3a-104)
    (m3a-96) edge (m3a-112)
    (m3a-96) edge (m3a-115)
    (m3a-96) edge (m3a-94)
    (m3a-115) edge (m3a-129)
    (m3a-129) edge (m3a-149)
    (m3a-149) edge (m3a-166)
    (m3a-166) edge (m3a-175)
    (m3a-115) edge (m3a-122)
    (m3a-129) edge (m3a-142)
    (m3a-149) edge (m3a-157)
    (m3a-94) edge (m3a-90)
    (m3a-90) edge (m3a-80)
    (m3a-86) edge (m3a-90)
    (m3a-80) edge (m3a-70)
    (m3a-80) edge (m3a-76)
    (m3a-70) edge (m3a-1)
    (m3a-1) edge (m3a-6)
    (m3a-1) edge (m3a-9)
    (m3a-15) edge (m3a-9)
    (m3a-20) edge (m3a-15)
    (m3a-30) edge (m3a-20)
    (m3a-15) edge (m3a-24)
    (m3a-24) edge (m3a-34)
    (m3a-30) edge (m3a-40)
    (m3a-40) edge (m3a-54)
    (m3a-40) edge (m3a-47)
    (m3a-54) edge (m3a-60)
    (m3a-54) edge (m3a-65)
    ;
  \end{scope}
  \node[align=center,anchor=south,font=\footnotesize] at ([yshift=0.1cm]m3a-96) {Gateway};
  \node[align=center,anchor=south] at ([yshift=0.5cm]m3a-96) {Regular \it (Cache always)};
  \begin{scope}[xshift=9cm,xscale=1.25,yscale=1.25,
    yshift=-83,every node/.append style={
      yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,
    ]
    \node[gw,success=100] (m3a-96) at (3.5,3.5) {};
    \node[router,success=100] (m3a-99) at ([xshift=-0.5cm,yshift=0.0cm]m3a-96) {};
    \node[router,success=99] (m3a-104) at ([xshift=0.0cm,yshift=-0.5cm]m3a-96) {};
    \node[router,success=99] (m3a-112) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-96) {};
    \node[router,success=100] (m3a-115) at ([xshift=-1.0cm,yshift=-0.5cm]m3a-96) {};
    \node[router,success=99] (m3a-94) at ([xshift=-0.5cm,yshift=-1cm]m3a-96) {};
    \node[router,success=100] (m3a-129) at ([xshift=-0.5cm,yshift=0cm]m3a-115) {};
    \node[router,success=99] (m3a-149) at ([xshift=-0.5cm,yshift=0cm]m3a-129) {};
    \node[router,success=99] (m3a-166) at ([xshift=-0.5cm,yshift=0cm]m3a-149) {};
    \node[router,success=99] (m3a-175) at ([xshift=-0.5cm,yshift=0cm]m3a-166) {};
    \node[router,success=99] (m3a-122) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-115) {};
    \node[router,success=98] (m3a-142) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-129) {};
    \node[router,success=100] (m3a-157) at ([xshift=-0.5cm,yshift=-0.5cm]m3a-149) {};
    \node[router,success=97] (m3a-90) at ([xshift=0cm,yshift=-0.5cm]m3a-94) {};
    \node[router,success=99] (m3a-86) at ([xshift=-0.5cm,yshift=0cm]m3a-90) {};
    \node[router,success=88] (m3a-80) at ([xshift=0cm,yshift=-0.5cm]m3a-90) {};
    \node[router,success=72] (m3a-70) at ([xshift=0cm,yshift=-0.5cm]m3a-80) {};
    \node[router,success=96] (m3a-76) at ([xshift=-0.5cm,yshift=0cm]m3a-80) {};
    \node[router,success=61] (m3a-1) at ([xshift=0cm,yshift=-0.5cm]m3a-70) {};
    \node[router,success=91] (m3a-6) at ([xshift=0cm,yshift=-0.5cm]m3a-1) {};
    \node[router,success=54] (m3a-9) at ([xshift=-0.5cm,yshift=0cm]m3a-1) {};
    \node[router,success=37] (m3a-15) at ([xshift=-0.5cm,yshift=0cm]m3a-9) {};
    \node[router,success=44] (m3a-20) at ([xshift=-0.5cm,yshift=0cm]m3a-15) {};
    \node[router,success=42] (m3a-30) at ([xshift=-0.5cm,yshift=0cm]m3a-20) {};
    \node[router,success=79] (m3a-24) at ([xshift=0cm,yshift=-0.5cm]m3a-15) {};
    \node[router,success=79] (m3a-34) at ([xshift=-0.5cm,yshift=0cm]m3a-24) {};
    \node[router,success=43] (m3a-40) at ([xshift=-0.5cm,yshift=0cm]m3a-30) {};
    \node[router,success=61] (m3a-47) at ([xshift=0cm,yshift=-0.5cm]m3a-40) {};
    \node[router,success=55] (m3a-54) at ([xshift=-0.5cm,yshift=0cm]m3a-40) {};
    \node[router,success=59] (m3a-60) at ([xshift=0cm,yshift=-0.5cm]m3a-54) {};
    \node[router,success=68] (m3a-65) at ([xshift=-0.5cm,yshift=0cm]m3a-54) {};
    \path[]
    (m3a-96) edge (m3a-99)
    (m3a-96) edge (m3a-104)
    (m3a-96) edge (m3a-112)
    (m3a-96) edge (m3a-115)
    (m3a-96) edge (m3a-94)
    (m3a-115) edge (m3a-129)
    (m3a-129) edge (m3a-149)
    (m3a-149) edge (m3a-166)
    (m3a-166) edge (m3a-175)
    (m3a-115) edge (m3a-122)
    (m3a-129) edge (m3a-142)
    (m3a-149) edge (m3a-157)
    (m3a-94) edge (m3a-90)
    (m3a-90) edge (m3a-80)
    (m3a-86) edge (m3a-90)
    (m3a-80) edge (m3a-70)
    (m3a-80) edge (m3a-76)
    (m3a-70) edge (m3a-1)
    (m3a-1) edge (m3a-6)
    (m3a-1) edge (m3a-9)
    (m3a-15) edge (m3a-9)
    (m3a-20) edge (m3a-15)
    (m3a-30) edge (m3a-20)
    (m3a-15) edge (m3a-24)
    (m3a-24) edge (m3a-34)
    (m3a-30) edge (m3a-40)
    (m3a-40) edge (m3a-54)
    (m3a-40) edge (m3a-47)
    (m3a-54) edge (m3a-60)
    (m3a-54) edge (m3a-65)
    ;
  \end{scope}
  \node[align=center,anchor=south,font=\footnotesize] at ([yshift=0.1cm]m3a-96) {Gateway};
  \node[align=center,anchor=south] at ([yshift=0.5cm]m3a-96) {Prompt \& Reliable \it (Cache always)};
\end{tikzpicture}
%\tikzexternaldisable

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

